Automated Migration of Hierarchical Data to Relational Tables using Programming-by-Example

While many applications export data in hierarchical formats like XML and JSON, it is often necessary to convert such hierarchical documents to a relational representation. This paper presents a novel programming-by-example approach, and its implementation in a tool called Mitra, for automatically migrating tree-structured documents to relational tables. We have evaluated the proposed technique using two sets of experiments. In the first experiment, we used Mitra to automate 98 data transformation tasks collected from StackOverflow. Our method can generate the desired program for 94% of these benchmarks with an average synthesis time of 3.8 seconds. In the second experiment, we used Mitra to generate programs that can convert real-world XML and JSON datasets to full-fledged relational databases. Our evaluation shows that Mitra can automate the desired transformation for all datasets.

==> performance_eval.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{oorange}{HTML}{FF7733}
\definecolor{llblue}{HTML}{33C7FF}
\definecolor{ddred}{HTML}{900C3F}
\definecolor{llgreen}{HTML}{55FF33}

\begin{figure}
\centering
\begin{tikzpicture}
  \begin{axis}[
    width = 9cm,
    height = 8cm,
    y = 0.03cm,
    x = 0.41cm,
    %ybar = 5*\pgflinewidth,
    ymajorgrids = true,
    %xbar = 5*\pgflinewidth,
    ylabel = {Execution time (s)},
    ylabel style = {yshift=-4mm},
    xlabel style = {yshift=-5mm},
    xlabel = {Size of the input XML file (logarithmic scale)},
    scaled y ticks = false,
    scaled x ticks = false,
    ymin = 0,
    ymax = 200,
    xmin = 13.5,
    xmax = 31.5,
    xtick = {14,18,21,24,28, 29, 30},
    xticklabels={$16K$,$256K$,$2M$, $16M$,$256M$,$512M$, $1G$},
    xticklabel style={rotate=90},
    ytick = {0,25,50,75,100,125,150,175,200},
    legend cell align = left,
    legend style = {
      at = {(0.5, 1.08)},
      legend columns = 4,
      anchor = north,
    }
  ]
  \hspace*{-2mm}

     \addplot[style={solid,bblue,mark=*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.4,1.81)(18.14,2.24)(21,2.79)(24.59,4.82)(27.65,11.76)(29.13,36.43)(30.49,194.99)};

     \addplot[style={densely dotted, rred,mark=square*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.5,1.73)(18,2.09)(20.96,2.66)(24.44,3.89)(27.91,8.55)(28.86,19.66)(30.07,90.57)};

     \addplot[style={dotted,ggreen,mark=triangle*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.34,1.74)(17.84,2.14)(21.07,2.68)(24.92,4.24)(27.97,10.24)(29.14,26.28)(30.33,75.17)};

      \addplot[style={dashed,ppurple,mark=diamond*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.46,1.65)(17.89,2.13)(21.01,2.67)(24.49,4.23)(27.84,10.55)(28.8,25.89)(30.04,187.63)};
      
      \addplot[style={densely dashed,oorange,mark=otimes*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.41,1.73)(17.84,1.91)(21.18,2.61)(24.53,4.12)(27.78,9.3)(28.97,20.93)(30.06,70.02)};
      
      \addplot[style={dashdotted,llblue,mark=star,mark size=1.5pt,line width=2pt}]
      coordinates {(14.45,1.86)(17.92,2.06)(21.21,2.6)(24.54,4.23)(27.92,10.91)(28.95,25.4)(30.03,69.02)};

      \addplot[style={loosely dotted,ddred,mark=square*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.63,1.77)(17.77,2.09)(21.27,2.61)(24.79,3.6)(28,8.14)(29,18.38)(30.27,94.99)};

      \addplot[style={loosely dashed,llgreen,mark=triangle*,mark size=1.5pt,line width=2pt}]
      coordinates {(14.6,1.73)(17.72,2.07)(21.2,2.59)(24.83,3.59)(27.88,7.07)(29.24,12.96)(30.1,55.24)};

   \legend{B4,B13,B18,B21,B24,B25,B36,B43}
  \end{axis}
\end{tikzpicture}
%\vspace{-0.05in}
\caption{Performance of the synthesized program}
\label{fig:performance}
%\vspace{-0.15in}
\end{figure}


==> performance_eval_bar.tex <==
\definecolor{bblue}{HTML}{0064FF}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}
\centering

\begin{tikzpicture}
  \begin{axis}[
    width = 7.2cm,
    height = 6cm,
    y = 0.03cm,
    x = 0.7cm,
    major x tick style = transparent,
    ybar = 5*\pgflinewidth,
    bar width = 12pt,
    ymajorgrids = true,
    ylabel = {time (s)},
    ylabel style = {yshift=-4mm},
    symbolic x coords = {B1,B2,B3,B4,B5,B6,B7,B8},
    xtick = data,
    scaled y ticks = false,
    enlarge x limits = 0.18,
    ymin = 0,
    ymax = 200,
    legend cell align = left,
    legend style = {
      at = {(0.85, 0.95)},
      legend columns = -1,
      anchor = north,
    }
  ]
  \hspace*{-2mm}
   % \addplot[style={bblue,fill=bblue,mark=none}]
   % coordinates {(B1,36.43)(B2,19.66)(B3,26.28)(B4,25.89)(B5,20.93)(B6,25.4)(B7,18.38)(B8,12.96)};

    \addplot[style={bblue,fill=bblue,mark=none}]
    coordinates {(B1,194.99)(B2,90.57)(B3,75.17)(B4,187.63)(B5,70.02)(B6,69.02)(B7,94.99)(B8,55.24)};


    \legend{1GB}
  \end{axis}
\end{tikzpicture}
%\vspace{-0.05in}
\caption{Performance of the synthesized program on 1GB input files}
\label{fig:performance}
\vspace{-0.15in}
\end{figure}

